Steered Diffusion: A Generalized Framework for Plug-and-Play Conditional Image Synthesis

Conditional generative models typically demand large annotated training sets to achieve high-quality synthesis. As a result, there has been significant interest in designing models that perform plug-and-play generation, i.e., to use a predefined or pretrained model, which is not explicitly trained on the generative task, to guide the generative process (e.g., using language). However, such guidance is typically useful only towards synthesizing high-level semantics rather than editing fine-grained details as in image-to-image translation tasks. To this end, and capitalizing on the powerful fine-grained generative control offered by the recent diffusion-based generative models, we introduce Steered Diffusion, a generalized framework for photorealistic zero-shot conditional image generation using a diffusion model trained for unconditional generation. The key idea is to steer the image generation of the diffusion model at inference time via designing a loss using a pre-trained inverse model that characterizes the conditional task. This loss modulates the sampling trajectory of the diffusion process. Our framework allows for easy incorporation of multiple conditions during inference. We present experiments using steered diffusion on several tasks including inpainting, colorization, text-guided semantic editing, and image super-resolution. Our results demonstrate clear qualitative and quantitative improvements over state-of-the-art diffusion-based plug-and-play models while adding negligible additional computational cost.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/0.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/4.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/8.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/12.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/16.jpg}
  \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/9.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/4.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/8.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/12.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/16.jpg}

 \tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/20.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/24.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/28.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/32.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/36.jpg}
  \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/20.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/24.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/28.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/32.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/36.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/40.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/44.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/48.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/52.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/56.jpg}
  \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/40.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/44.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/48.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/52.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/56.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/60.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/64.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/68.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/72.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/76.jpg}
  \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/60.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/64.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/68.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/72.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/76.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/80.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/84.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/88.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/92.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/99.jpg}
  \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/80.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/84.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/88.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/92.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond9_3/99.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.095\linewidth]{supplementary/True9_3/0.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/4.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/8.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/12.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/16.jpg}
  \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/2.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/4.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/8.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/12.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/16.jpg}

 \tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/20.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/24.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/28.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/32.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/36.jpg}
  \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/20.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/24.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/28.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/32.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/36.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/40.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/44.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/48.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/52.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/56.jpg}
  \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/40.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/44.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/48.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/52.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/56.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/60.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/64.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/68.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/72.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/76.jpg}
  \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/60.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/64.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/68.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/72.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/76.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/80.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/84.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/88.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/92.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/cond2_2/99.jpg}
  \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/80.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/84.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/88.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/92.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/uncond2_2/99.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/0.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/1.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/2.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/3.jpg}
    \hspace{5mm}
      \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/0.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/1.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/2.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/3.jpg}

 \tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/4.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/5.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/6.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/7.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/8.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/4.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/5.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/6.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/7.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/8.jpg}
\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/9.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/10.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/11.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/12.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/13.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/9.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/10.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/11.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/12.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/13.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/14.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/15.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/16.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/17.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/18.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/14.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/15.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/16.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/17.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/18.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/19.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/20.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/21.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/22.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/97/23.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/19.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/20.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/21.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/22.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/113/23.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/0.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/1.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/2.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/3.jpg}
    \hspace{5mm}
      \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/0.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/1.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/2.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/3.jpg}

 \tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/4.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/5.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/6.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/7.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/8.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/4.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/5.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/6.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/7.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/8.jpg}
\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/9.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/10.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/11.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/12.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/13.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/9.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/10.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/11.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/12.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/13.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/14.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/15.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/16.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/17.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/18.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/14.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/15.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/16.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/17.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/18.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/19.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/20.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/21.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/22.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/172/23.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/19.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/20.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/21.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/22.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/148/23.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}}
\vspace{-0.8cm}
\label{fig:sup1}
\vspace{-8mm}
\end{figure*}%
\begin{figure*}[tb!]
    \centering
    \setlength{\tabcolsep}{0.5pt}
    {\small
    \renewcommand{\arraystretch}{0.5} 
    \begin{tabular}{c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/0.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/1.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/2.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/3.jpg}
    \hspace{5mm}
      \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/0.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/1.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/2.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/3.jpg}

 \tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/4.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/5.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/6.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/7.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/8.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/4.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/5.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/6.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/7.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/8.jpg}
\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/9.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/10.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/11.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/12.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/13.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/9.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/10.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/11.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/12.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/13.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/14.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/15.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/16.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/17.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/18.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/14.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/15.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/16.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/17.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/18.jpg}

\tabularnewline
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/19.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/20.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/21.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/22.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/153/23.jpg}
    \hspace{5mm}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/19.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/20.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/21.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/22.jpg}
  \includegraphics[width=0.095\linewidth]{supplementary/non-cherry/semantics/161/23.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/3.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/3.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164.jpg}

 \tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/8.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/8.jpg}
\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/13.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/13.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/18.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/18.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/163/23.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/164/23.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}}
\vspace{-0.8cm}
\label{fig:sup1a}
\vspace{-16mm}
\end{figure*}%
\begin{figure*}[tb!]
    \centering
    \setlength{\tabcolsep}{0.5pt}
    {\small
    \renewcommand{\arraystretch}{0.5} 
    \begin{tabular}{c c c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/3.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/3.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166.jpg}

 \tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/8.jpg}
    \hspace{5mm}
    
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/8.jpg}
\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/13.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/13.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/18.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/18.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/165/23.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/identity/166/23.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/3.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/3.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2.jpg}

 \tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/8.jpg}
    \hspace{5mm}
    
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/8.jpg}
\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/13.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/13.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/18.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/18.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/3/23.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/2/23.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/3.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/3.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1.jpg}

 \tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/8.jpg}
    \hspace{5mm}
    
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/8.jpg}
\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/13.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/13.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/18.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/18.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/5/23.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/grayscale/1/23.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/3.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/3.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1.jpg}

 \tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/8.jpg}
    \hspace{5mm}
    
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/8.jpg}
\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/13.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/13.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/18.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/18.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/4/23.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/1/23.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c }
    \captionsetup{type=figure, font=scriptsize}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/3.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/23.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/0.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/1.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/2.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/3.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2.jpg}

 \tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/8.jpg}
    \hspace{5mm}
    
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/4.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/5.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/6.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/7.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/8.jpg}
\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/13.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/9.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/10.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/11.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/12.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/13.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/18.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/14.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/15.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/16.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/17.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/18.jpg}

\tabularnewline
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/3/23.jpg}
    \hspace{5mm}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/19.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/20.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/21.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/22.jpg}
  \includegraphics[width=0.08\linewidth]{supplementary/imagenet/SR/2/23.jpg}
    \tabularnewline

 \hspace{0.5mm}
  \tabularnewline
% {\small\hspace{15pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip15pt Tree frog \hskip15pt Otterhound \hspace{20pt}Tibetan terrier\hskip10pt Teddy bear \hskip15pt Triceratops \hskip20pt Tree frog \hskip20pt Otterhound }\\
\vspace{2mm}
\vspace{-2\baselineskip}
\end{tabular}
